Effects of particles on spinodal decomposition: A Phase field study

In this thesis, we study the interplay of phase separation and wetting in multicomponent systems. For this purpose, we have examined the phase separation pattern of a binary mixture (AB) in presence of stationary spherical particles (C) which prefers one of the components of the binary (say, A). Binary AB is composed of critical composition(50:50) and off-critical compositions(60:40, 40:60). Particle sizes of 8 units and 16 units are used in the simulations. Two types of particle loading are used, 5\% and 10\%. We have employed a ternary form of Cahn-Hilliard equation to incorporate immobile fillers in our system. To elucidate the effect of wetting on phase separation we have designed three sets of $\chi_{ij}$ and $\kappa_{ij}$ to include the effects of neutral preference, weak preference and strong preference of the particle for one of the binary components. If the particles are preferentially wetted by one of the components then early stage microstructures show transient concentric alternate layers of preferred and non-preferred phases around the particles. When particles are neutral to binary components then such a ring pattern does not form. At late times, neutral preference between particles and binary components yields a continuous morphology whereas preferential wetting produces isolated domains of non-preferred phases dispersed in a continuous matrix of preferred phase. For off-critical compositions, if minor component wets the particle then a bicontinuous morphology results whereas if major component wets the network a droplet morphology is seen. When majority component wets the particle, a possibility of double phase separation is reported. In such alloys phase separation starts near the particle surface and propagates to the bulk at intermediate to late times forming spherical or nearly spherical droplets of the minor component.

==> iisclogo.sty <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  iisclogo.sty
%  Defines the command \iisclogo to print the iisc logo of required
%  size.
% usage: \documentstyle[....,iisclogo,...]{...}
%    \iisclogo{1000} for approx 3cm by 3cm logo
%    \iisclogo{2000} 6cm by 6cm and so on.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Dummy command to terminate rasterplot macro arguments
\def\log@consume#1,{}

\newlength{\log@xunitlength}
\newlength{\log@yunitlength}

\def\linepl@t#1,#2:#3;#4,{
	{\@killglue\raise#2\log@yunitlength\hbox to \z@{\kern #1\log@xunitlength
	\rule{#3\log@xunitlength}{\log@yunitlength}\hss}
	\ignorespaces}
	\if #4e% End of raster points reached
		%\typeout{#1 #2 #3 #4 :end reached}
		\let\next=\log@consume
	\else
		%\typeout{#1 #2 #3 #4 :continuing}
		\let\next=\linepl@t
	\fi
	\next #4,
	}

\def\iisclogo#1{
% Unitlengths along x and y axes were different for the digitizer
\log@xunitlength = 0.0003pt % scan resolution / 1000
\log@yunitlength = 0.00032pt % scan resolution / 1000
\multiply \log@xunitlength by #1
\multiply \log@yunitlength by #1
\unitlength \log@xunitlength
\typeout{Typesetting IISc Logo ...}
\begin{picture}(300,300)
\linepl@t 
106,11:6;
13,12:7;
101,12:11;
190,12:7;
13,13:12;
96,13:16;
190,13:14;
285,13:5;
13,14:19;
89,14:23;
191,14:18;
277,14:15;
12,15:28;
78,15:34;
191,15:26;
269,15:23;
12,16:100;
191,16:45;
249,16:43;
12,17:100;
191,17:101;
12,18:6;
22,18:90;
192,18:100;
11,19:6;
29,19:64;
101,19:11;
192,19:9;
208,19:85;
11,20:6;
38,20:46;
100,20:11;
192,20:10;
212,20:64;
288,20:5;
11,21:6;
100,21:11;
192,21:12;
220,21:48;
289,21:5;
10,22:6;
97,22:14;
193,22:12;
289,22:5;
10,23:6;
96,23:14;
193,23:13;
289,23:5;
10,24:6;
21,24:3;
94,24:16;
193,24:15;
290,24:5;
9,25:7;
21,25:4;
28,25:3;
94,25:18;
194,25:15;
281,25:7;
291,25:4;
9,26:6;
21,26:4;
28,26:3;
34,26:4;
41,26:8;
82,26:2;
92,26:22;
194,26:16;
270,26:6;
280,26:8;
291,26:5;
9,27:6;
21,27:4;
28,27:3;
34,27:4;
41,27:9;
53,27:3;
59,27:3;
68,27:4;
73,27:3;
81,27:3;
90,27:28;
190,27:23;
218,27:6;
230,27:7;
240,27:1;
262,27:3;
268,27:9;
280,27:2;
291,27:5;
8,28:7;
21,28:3;
28,28:2;
33,28:5;
41,28:3;
48,28:3;
53,28:3;
59,28:3;
66,28:6;
73,28:3;
80,28:4;
90,28:4;
100,28:24;
184,28:30;
216,28:9;
228,28:9;
240,28:2;
246,28:7;
256,28:2;
262,28:3;
268,28:4;
274,28:3;
280,28:2;
291,28:4;
8,29:7;
21,29:3;
27,29:3;
32,29:6;
41,29:3;
48,29:3;
53,29:3;
60,29:10;
73,29:3;
78,29:6;
90,29:4;
104,29:25;
172,29:33;
208,29:6;
216,29:2;
223,29:2;
228,29:9;
240,29:2;
245,29:8;
256,29:2;
261,29:4;
268,29:2;
275,29:2;
280,29:2;
292,29:4;
8,30:6;
21,30:3;
27,30:11;
41,30:3;
48,30:3;
53,30:3;
60,30:10;
73,30:3;
77,30:7;
90,30:4;
108,30:93;
209,30:5;
223,30:2;
227,30:3;
240,30:2;
245,30:3;
256,30:2;
261,30:4;
268,30:2;
280,30:6;
292,30:4;
8,31:6;
21,31:3;
26,31:7;
34,31:4;
41,31:3;
48,31:3;
53,31:3;
60,31:9;
73,31:3;
77,31:7;
89,31:5;
110,31:86;
209,31:5;
222,31:3;
227,31:3;
240,31:2;
245,31:3;
256,31:2;
260,31:5;
268,31:2;
280,31:6;
292,31:4;
7,32:7;
21,32:3;
26,32:6;
34,32:4;
41,32:3;
48,32:3;
53,32:3;
61,32:3;
66,32:3;
73,32:5;
81,32:3;
89,32:5;
116,32:76;
209,32:5;
220,32:4;
227,32:3;
240,32:2;
245,32:7;
256,32:9;
268,32:2;
280,32:2;
292,32:4;
7,33:7;
21,33:3;
26,33:4;
34,33:3;
41,33:3;
48,33:2;
53,33:3;
61,33:3;
66,33:2;
73,33:5;
81,33:3;
89,33:4;
120,33:62;
209,33:5;
220,33:4;
227,33:3;
240,33:2;
245,33:7;
256,33:5;
262,33:3;
268,33:2;
280,33:2;
292,33:4;
6,34:7;
26,34:2;
34,34:3;
41,34:3;
47,34:3;
53,34:3;
62,34:2;
66,34:3;
73,34:4;
81,34:3;
89,34:4;
98,34:4;
129,34:48;
210,34:6;
218,34:4;
228,34:2;
240,34:2;
245,34:7;
256,34:5;
262,34:3;
268,34:2;
280,34:2;
292,34:5;
6,35:7;
34,35:3;
41,35:8;
53,35:3;
62,35:6;
73,35:4;
81,35:3;
89,35:4;
98,35:4;
104,35:1;
141,35:8;
210,35:6;
218,35:3;
228,35:3;
240,35:2;
245,35:3;
256,35:4;
262,35:3;
268,35:4;
276,35:1;
280,35:8;
292,35:5;
6,36:10;
34,36:2;
41,36:7;
53,36:3;
64,36:4;
74,36:2;
81,36:3;
89,36:4;
98,36:4;
104,36:3;
200,36:2;
210,36:6;
218,36:2;
224,36:2;
228,36:4;
234,36:3;
240,36:2;
245,36:3;
256,36:3;
262,36:3;
268,36:9;
280,36:8;
293,36:4;
6,37:15;
64,37:2;
88,37:5;
97,37:5;
104,37:3;
113,37:1;
190,37:3;
200,37:2;
210,37:6;
218,37:4;
223,37:2;
228,37:9;
240,37:2;
245,37:3;
256,37:3;
262,37:3;
269,37:8;
280,37:8;
293,37:4;
8,38:20;
88,38:5;
98,38:3;
104,38:2;
112,38:3;
117,38:5;
188,38:7;
200,38:2;
210,38:6;
219,38:7;
229,38:7;
240,38:2;
245,38:7;
256,38:2;
270,38:6;
293,38:5;
12,39:22;
86,39:7;
97,39:4;
103,39:3;
110,39:4;
117,39:7;
188,39:8;
200,39:6;
210,39:6;
220,39:4;
230,39:4;
246,39:7;
293,39:5;
16,40:28;
77,40:16;
97,40:4;
103,40:3;
109,40:5;
117,40:7;
129,40:3;
154,40:4;
166,40:3;
176,40:8;
188,40:2;
193,40:3;
200,40:6;
210,40:6;
292,40:7;
24,41:37;
65,41:28;
97,41:4;
102,41:11;
120,41:5;
129,41:3;
137,41:3;
145,41:3;
153,41:7;
166,41:3;
176,41:8;
188,41:2;
193,41:3;
200,41:2;
210,41:6;
285,41:14;
28,42:64;
96,42:5;
102,42:11;
118,42:6;
129,42:3;
137,42:3;
145,42:3;
153,42:3;
158,42:3;
166,42:3;
176,42:2;
188,42:2;
193,42:3;
200,42:2;
212,42:4;
277,42:19;
37,43:55;
96,43:4;
102,43:6;
110,43:3;
116,43:8;
129,43:3;
137,43:3;
145,43:3;
153,43:3;
158,43:3;
166,43:3;
176,43:2;
188,43:2;
193,43:3;
200,43:2;
212,43:9;
268,43:25;
45,44:33;
84,44:8;
97,44:3;
102,44:3;
110,44:3;
116,44:6;
129,44:3;
137,44:3;
145,44:3;
153,44:3;
158,44:3;
166,44:3;
176,44:2;
188,44:2;
193,44:3;
200,44:8;
212,44:76;
57,45:11;
72,45:4;
85,45:7;
110,45:3;
116,45:2;
129,45:3;
137,45:3;
145,45:3;
153,45:3;
158,45:3;
166,45:3;
176,45:7;
188,45:2;
193,45:3;
200,45:8;
212,45:70;
57,46:8;
72,46:2;
86,46:6;
110,46:3;
116,46:2;
129,46:3;
137,46:3;
145,46:3;
153,46:3;
158,46:3;
166,46:3;
176,46:7;
188,46:7;
200,46:8;
212,46:58;
56,47:5;
72,47:2;
82,47:2;
88,47:5;
116,47:4;
121,47:1;
129,47:3;
137,47:3;
145,47:3;
153,47:3;
158,47:3;
166,47:3;
176,47:3;
189,47:6;
212,47:6;
221,47:39;
53,48:5;
72,48:2;
81,48:4;
89,48:8;
116,48:6;
125,48:3;
129,48:3;
137,48:3;
145,48:3;
153,48:3;
158,48:3;
166,48:3;
176,48:2;
189,48:5;
212,48:5;
224,48:5;
241,48:8;
53,49:5;
72,49:2;
80,49:5;
90,49:11;
117,49:5;
125,49:10;
137,49:3;
145,49:3;
153,49:3;
158,49:3;
166,49:3;
176,49:2;
212,49:5;
225,49:4;
244,49:5;
52,50:4;
64,50:1;
70,50:4;
78,50:10;
89,50:15;
125,50:10;
137,50:3;
144,50:4;
153,50:3;
158,50:3;
166,50:4;
176,50:8;
208,50:9;
222,50:8;
245,50:5;
52,51:2;
62,51:3;
70,51:4;
77,51:31;
128,51:7;
137,51:3;
141,51:11;
153,51:3;
158,51:3;
163,51:10;
176,51:8;
205,51:13;
221,51:9;
246,51:4;
50,52:6;
57,52:1;
61,52:4;
70,52:26;
100,52:13;
141,52:11;
153,52:3;
158,52:3;
163,52:10;
200,52:32;
238,52:3;
248,52:4;
49,53:15;
70,53:8;
88,53:5;
104,53:16;
197,53:37;
240,53:2;
248,53:4;
48,54:28;
88,54:4;
106,54:19;
189,54:24;
217,54:19;
241,54:3;
248,54:6;
46,55:28;
88,55:2;
96,55:1;
106,55:6;
114,55:18;
182,55:23;
209,55:4;
222,55:34;
46,56:27;
86,56:4;
93,56:1;
106,56:6;
114,56:26;
173,56:29;
210,56:4;
225,56:32;
45,57:19;
68,57:4;
86,57:3;
92,57:2;
105,57:97;
210,57:4;
228,57:30;
44,58:18;
69,58:2;
85,58:9;
104,58:18;
129,58:75;
209,58:7;
228,58:4;
238,58:11;
252,58:8;
42,59:8;
54,59:6;
69,59:2;
85,59:12;
98,59:12;
117,59:4;
132,59:53;
193,59:24;
229,59:3;
240,59:9;
253,59:8;
41,60:7;
54,60:4;
68,60:2;
84,60:22;
118,60:4;
132,60:40;
178,60:6;
196,60:21;
229,60:3;
241,60:8;
256,60:6;
40,61:5;
54,61:4;
66,61:4;
84,61:4;
96,61:8;
120,61:2;
133,61:7;
146,61:12;
165,61:5;
180,61:4;
198,61:7;
212,61:6;
230,61:3;
242,61:7;
256,61:6;
38,62:6;
54,62:3;
66,62:3;
82,62:4;
97,62:5;
120,62:2;
133,62:5;
146,62:10;
165,62:4;
180,62:2;
200,62:5;
214,62:4;
225,62:3;
229,62:4;
244,62:6;
258,62:6;
37,63:5;
54,63:3;
65,63:4;
81,63:5;
97,63:4;
109,63:3;
118,63:4;
134,63:6;
144,63:13;
164,63:5;
178,63:6;
201,63:5;
216,63:4;
225,63:9;
246,63:4;
260,63:5;
36,64:5;
54,64:4;
65,64:4;
81,64:4;
97,64:3;
106,64:6;
117,64:7;
134,64:16;
152,64:6;
164,64:5;
178,64:6;
193,64:1;
202,64:4;
217,64:4;
226,64:8;
246,64:4;
261,64:4;
36,65:4;
54,65:6;
65,65:5;
80,65:4;
96,65:4;
104,65:5;
116,65:9;
134,65:14;
153,65:15;
177,65:8;
193,65:5;
202,65:4;
218,65:3;
228,65:8;
240,65:2;
246,65:4;
262,65:4;
34,66:6;
45,66:3;
53,66:7;
65,66:8;
77,66:7;
96,66:10;
114,66:12;
134,66:14;
154,66:14;
177,66:9;
194,66:6;
204,66:4;
220,66:4;
226,66:10;
240,66:4;
246,66:4;
254,66:2;
262,66:4;
34,67:7;
44,67:4;
53,67:7;
65,67:8;
77,67:5;
96,67:6;
113,67:13;
134,67:12;
154,67:14;
176,67:5;
184,67:4;
197,67:11;
220,67:16;
241,67:9;
254,67:3;
262,67:6;
33,68:15;
52,68:6;
65,68:17;
94,68:8;
110,68:7;
122,68:6;
134,68:8;
149,68:4;
157,68:11;
176,68:4;
184,68:5;
200,68:9;
217,68:3;
222,68:16;
240,68:10;
254,68:3;
262,68:6;
33,69:13;
52,69:5;
64,69:18;
94,69:22;
124,69:4;
134,69:4;
148,69:5;
164,69:4;
174,69:6;
185,69:5;
201,69:9;
217,69:4;
224,69:26;
256,69:1;
262,69:6;
33,70:12;
52,70:5;
61,70:1;
70,70:12;
93,70:23;
124,70:5;
134,70:4;
146,70:10;
164,70:4;
174,70:4;
185,70:25;
218,70:4;
225,70:3;
234,70:16;
256,70:1;
262,70:7;
33,71:12;
52,71:10;
70,71:16;
92,71:8;
105,71:3;
110,71:12;
124,71:6;
134,71:7;
145,71:12;
164,71:4;
173,71:5;
185,71:28;
220,71:4;
225,71:3;
240,71:10;
256,71:2;
262,71:8;
32,72:12;
50,72:8;
70,72:26;
112,72:8;
125,72:7;
133,72:35;
172,72:6;
182,72:10;
201,72:28;
241,72:9;
256,72:2;
261,72:11;
30,73:7;
38,73:6;
49,73:9;
69,73:15;
86,73:8;
112,73:4;
124,73:25;
154,73:24;
186,73:6;
205,73:25;
244,73:6;
257,73:16;
30,74:6;
38,74:6;
48,74:9;
69,74:8;
86,74:7;
112,74:2;
124,74:22;
157,74:24;
189,74:3;
208,74:24;
246,74:6;
257,74:17;
29,75:5;
40,75:4;
48,75:8;
69,75:7;
87,75:5;
98,75:4;
110,75:4;
121,75:23;
161,75:23;
186,75:7;
209,75:5;
221,75:11;
248,75:4;
257,75:7;
268,75:8;
28,76:5;
40,76:14;
68,76:5;
86,76:6;
96,76:5;
110,76:6;
117,76:26;
162,76:7;
172,76:22;
210,76:4;
224,76:8;
248,76:4;
258,76:6;
269,76:7;
26,77:6;
40,77:13;
68,77:4;
86,77:12;
109,77:19;
134,77:9;
161,77:7;
172,77:22;
210,77:6;
226,77:7;
249,77:3;
258,77:6;
270,77:6;
25,78:7;
40,78:13;
58,78:4;
68,78:4;
85,78:9;
108,78:20;
134,78:4;
140,78:3;
161,78:7;
172,78:5;
185,78:11;
212,78:4;
228,78:5;
240,78:2;
249,78:5;
258,78:6;
272,78:5;
25,79:5;
40,79:8;
49,79:4;
58,79:3;
66,79:6;
85,79:8;
106,79:10;
124,79:4;
134,79:4;
140,79:3;
160,79:8;
172,79:5;
192,79:5;
204,79:2;
210,79:7;
229,79:4;
241,79:4;
249,79:7;
258,79:4;
273,79:5;
24,80:5;
38,80:7;
49,80:4;
57,80:1;
66,80:6;
85,80:8;
104,80:5;
124,80:5;
136,80:2;
141,80:3;
160,80:7;
172,80:5;
193,80:5;
204,80:13;
221,80:3;
230,80:4;
242,80:4;
250,80:12;
273,80:7;
22,81:7;
32,81:4;
40,81:4;
50,81:3;
66,81:4;
74,81:2;
85,81:8;
101,81:7;
124,81:5;
136,81:3;
141,81:3;
160,81:3;
165,81:2;
172,81:5;
194,81:6;
205,81:12;
222,81:3;
230,81:6;
244,81:2;
250,81:4;
256,81:8;
274,81:6;
22,82:6;
32,82:2;
38,82:4;
49,82:9;
65,82:4;
72,82:2;
84,82:22;
124,82:5;
136,82:3;
141,82:3;
158,82:6;
165,82:2;
172,82:4;
196,82:5;
205,82:13;
224,82:2;
232,82:4;
244,82:4;
250,82:3;
257,82:8;
276,82:4;
22,83:6;
30,83:4;
38,83:3;
49,83:8;
65,83:4;
72,83:2;
82,83:22;
125,83:4;
136,83:3;
141,83:3;
158,83:4;
165,83:2;
172,83:4;
197,83:11;
212,83:8;
225,83:3;
230,83:7;
250,83:3;
258,83:7;
276,83:5;
22,84:6;
29,84:4;
37,84:3;
49,84:8;
61,84:8;
70,84:3;
81,84:4;
92,84:9;
125,84:4;
136,84:4;
141,84:3;
158,84:4;
164,84:3;
172,84:4;
198,84:10;
214,84:7;
225,84:13;
250,84:3;
261,84:5;
270,84:2;
276,84:5;
22,85:4;
29,85:4;
36,85:2;
49,85:20;
80,85:4;
92,85:5;
125,85:4;
136,85:4;
141,85:3;
158,85:4;
164,85:3;
172,85:4;
200,85:8;
218,85:3;
226,85:15;
249,85:5;
262,85:6;
270,85:3;
276,85:5;
21,86:5;
28,86:10;
49,86:21;
73,86:9;
92,86:4;
125,86:4;
136,86:3;
141,86:3;
158,86:3;
163,86:4;
172,86:4;
202,86:7;
218,86:4;
226,86:16;
248,86:6;
264,86:9;
277,86:4;
21,87:5;
28,87:10;
49,87:32;
90,87:4;
125,87:4;
136,87:3;
141,87:4;
158,87:3;
163,87:3;
172,87:4;
205,87:4;
220,87:4;
225,87:29;
265,87:9;
277,87:4;
21,88:5;
28,88:9;
49,88:9;
61,88:20;
90,88:4;
125,88:5;
136,88:3;
141,88:4;
157,88:4;
163,88:3;
170,88:4;
206,88:3;
221,88:8;
234,88:20;
266,88:8;
277,88:4;
21,89:5;
28,89:9;
49,89:5;
61,89:17;
90,89:3;
125,89:5;
136,89:3;
141,89:4;
157,89:4;
162,89:3;
170,89:4;
206,89:4;
221,89:8;
236,89:12;
249,89:5;
266,89:8;
277,89:5;
20,90:17;
41,90:1;
48,90:5;
60,90:18;
89,90:4;
125,90:5;
136,90:3;
141,90:4;
156,90:5;
162,90:3;
170,90:4;
208,90:2;
222,90:7;
237,90:9;
250,90:4;
260,90:1;
266,90:8;
277,90:5;
17,91:20;
40,91:2;
48,91:5;
60,91:8;
73,91:9;
89,91:3;
126,91:4;
136,91:3;
142,91:4;
157,91:3;
162,91:3;
170,91:4;
208,91:2;
224,91:6;
240,91:6;
253,91:1;
260,91:2;
268,91:6;
277,91:8;
17,92:25;
48,92:4;
60,92:6;
73,92:8;
88,92:4;
126,92:4;
136,92:3;
142,92:4;
156,92:4;
161,92:3;
170,92:4;
208,92:4;
225,92:5;
240,92:6;
252,92:2;
260,92:2;
268,92:17;
16,93:26;
48,93:4;
58,93:6;
73,93:5;
86,93:6;
126,93:5;
137,93:3;
142,93:4;
156,93:4;
161,93:3;
170,93:4;
209,93:4;
226,93:4;
241,93:5;
253,93:3;
261,93:3;
268,93:18;
14,94:8;
30,94:12;
46,94:4;
57,94:4;
72,94:5;
85,94:5;
126,94:5;
137,94:3;
142,94:4;
156,94:4;
161,94:3;
169,94:4;
209,94:4;
228,94:1;
242,94:4;
253,94:3;
261,94:25;
14,95:7;
34,95:16;
56,95:5;
72,95:4;
82,95:7;
127,95:4;
137,95:3;
142,95:4;
156,95:4;
161,95:3;
170,95:3;
210,95:4;
228,95:2;
244,95:4;
253,95:3;
261,95:27;
14,96:6;
37,96:12;
54,96:6;
72,96:2;
81,96:7;
127,96:4;
137,96:4;
143,96:3;
156,96:2;
161,96:3;
169,96:4;
212,96:4;
222,96:8;
245,96:3;
253,96:20;
282,96:6;
13,97:7;
38,97:11;
54,97:4;
72,97:4;
77,97:9;
127,97:5;
137,97:4;
143,97:3;
155,97:3;
160,97:4;
169,97:4;
212,97:5;
224,97:8;
246,97:3;
253,97:17;
284,97:4;
13,98:5;
41,98:8;
53,98:4;
61,98:4;
70,98:15;
128,98:4;
137,98:4;
143,98:3;
155,98:3;
160,98:4;
169,98:4;
213,98:7;
224,98:8;
237,98:3;
246,98:4;
253,98:13;
285,98:3;
13,99:5;
44,99:13;
61,99:3;
70,99:14;
128,99:4;
137,99:4;
143,99:3;
155,99:3;
160,99:4;
169,99:4;
214,99:19;
238,99:3;
246,99:18;
285,99:4;
13,100:5;
45,100:12;
60,100:4;
70,100:11;
128,100:4;
137,100:4;
143,100:3;
154,100:4;
160,100:4;
169,100:4;
216,100:17;
238,100:3;
246,100:15;
285,100:4;
13,101:5;
46,101:16;
69,101:9;
128,101:4;
137,101:4;
144,101:3;
154,101:4;
160,101:4;
168,101:5;
218,101:16;
240,101:2;
246,101:12;
285,101:4;
13,102:5;
48,102:13;
68,102:4;
74,102:4;
128,102:4;
137,102:5;
144,102:3;
154,102:3;
160,102:4;
168,102:5;
220,102:8;
229,102:5;
240,102:4;
246,102:11;
285,102:5;
13,103:4;
49,103:12;
68,103:4;
74,103:4;
128,103:4;
138,103:4;
144,103:3;
154,103:3;
160,103:4;
168,103:4;
221,103:5;
232,103:4;
241,103:13;
286,103:4;
12,104:5;
50,104:11;
65,104:5;
74,104:3;
128,104:5;
138,104:4;
144,104:4;
154,104:3;
160,104:4;
168,104:4;
222,104:4;
233,104:5;
241,104:11;
286,104:4;
12,105:5;
38,105:6;
53,105:16;
74,105:3;
128,105:5;
138,105:4;
144,105:4;
154,105:3;
160,105:4;
168,105:4;
222,105:4;
233,105:16;
286,105:4;
12,106:5;
40,106:5;
54,106:14;
73,106:4;
128,106:5;
138,106:4;
144,106:4;
154,106:3;
160,106:4;
168,106:4;
224,106:2;
234,106:14;
274,106:7;
286,106:4;
12,107:5;
41,107:7;
54,107:12;
72,107:5;
129,107:4;
138,107:4;
144,107:4;
154,107:3;
160,107:3;
168,107:4;
224,107:4;
236,107:10;
269,107:13;
286,107:6;
12,108:5;
44,108:4;
56,108:9;
72,108:5;
129,108:4;
138,108:4;
144,108:4;
154,108:3;
160,108:3;
168,108:4;
224,108:4;
237,108:7;
269,108:12;
288,108:4;
10,109:7;
45,109:4;
57,109:8;
70,109:6;
129,109:4;
138,109:4;
145,109:3;
153,109:4;
159,109:4;
168,109:4;
225,109:3;
237,109:5;
269,109:9;
288,109:5;
10,110:7;
46,110:6;
58,110:8;
70,110:4;
129,110:4;
138,110:4;
145,110:3;
153,110:3;
159,110:4;
168,110:4;
225,110:4;
236,110:5;
288,110:5;
9,111:7;
20,111:8;
48,111:5;
60,111:14;
129,111:4;
138,111:4;
145,111:3;
153,111:3;
159,111:4;
167,111:5;
226,111:3;
234,111:6;
289,111:4;
9,112:5;
20,112:12;
49,112:4;
61,112:12;
129,112:4;
138,112:4;
145,112:3;
153,112:3;
158,112:4;
167,112:5;
228,112:2;
233,112:5;
289,112:4;
8,113:6;
22,113:12;
50,113:4;
61,113:11;
129,113:4;
138,113:4;
145,113:3;
153,113:3;
158,113:4;
167,113:5;
228,113:10;
248,113:5;
290,113:4;
8,114:5;
25,114:11;
52,114:2;
62,114:8;
129,114:4;
138,114:4;
145,114:3;
153,114:3;
158,114:4;
166,114:4;
229,114:8;
245,114:8;
290,114:5;
8,115:5;
28,115:9;
53,115:3;
64,115:5;
129,115:4;
138,115:4;
145,115:3;
153,115:3;
158,115:4;
166,115:4;
230,115:6;
244,115:6;
290,115:5;
8,116:5;
30,116:8;
64,116:5;
129,116:4;
138,116:4;
145,116:3;
153,116:3;
158,116:4;
166,116:4;
230,116:6;
242,116:6;
273,116:4;
290,116:5;
8,117:5;
33,117:7;
64,117:5;
129,117:4;
138,117:4;
145,117:3;
153,117:3;
158,117:4;
166,117:4;
232,117:4;
242,117:4;
268,117:12;
292,117:3;
8,118:5;
64,118:4;
129,118:4;
138,118:4;
145,118:3;
153,118:3;
158,118:4;
166,118:4;
232,118:4;
264,118:16;
292,118:4;
8,119:4;
64,119:4;
129,119:4;
138,119:4;
145,119:3;
153,119:3;
158,119:4;
166,119:4;
232,119:5;
261,119:11;
292,119:4;
7,120:10;
49,120:3;
62,120:6;
129,120:4;
138,120:4;
145,120:3;
152,120:4;
158,120:4;
166,120:4;
232,120:5;
258,120:8;
292,120:4;
7,121:19;
49,121:5;
62,121:6;
129,121:5;
139,121:3;
145,121:3;
152,121:3;
158,121:4;
166,121:4;
233,121:4;
257,121:5;
292,121:4;
7,122:23;
50,122:6;
61,122:5;
129,122:5;
139,122:3;
145,122:3;
152,122:3;
158,122:4;
166,122:4;
233,122:4;
292,122:4;
6,123:27;
52,123:5;
61,123:5;
130,123:4;
139,123:3;
145,123:3;
152,123:3;
158,123:4;
166,123:4;
234,123:3;
281,123:7;
292,123:4;
6,124:31;
53,124:3;
60,124:5;
130,124:4;
139,124:3;
145,124:3;
152,124:3;
158,124:4;
165,124:5;
234,124:3;
274,124:22;
6,125:7;
20,125:20;
58,125:6;
130,125:4;
139,125:3;
145,125:3;
151,125:4;
158,125:4;
165,125:4;
234,125:3;
268,125:28;
6,126:6;
21,126:5;
29,126:13;
58,126:6;
130,126:4;
139,126:3;
145,126:3;
151,126:3;
157,126:4;
165,126:4;
234,126:4;
262,126:34;
6,127:6;
22,127:3;
30,127:15;
57,127:5;
130,127:4;
139,127:3;
145,127:3;
151,127:3;
157,127:4;
165,127:4;
236,127:2;
260,127:21;
288,127:8;
6,128:4;
22,128:3;
30,128:16;
57,128:5;
130,128:4;
139,128:3;
145,128:3;
151,128:3;
157,128:4;
165,128:4;
236,128:2;
256,128:24;
289,128:7;
5,129:5;
22,129:4;
29,129:4;
36,129:12;
57,129:5;
131,129:3;
139,129:3;
145,129:3;
151,129:3;
157,129:4;
165,129:4;
236,129:2;
253,129:19;
276,129:4;
292,129:4;
5,130:5;
13,130:4;
22,130:10;
37,130:13;
57,130:5;
131,130:3;
139,130:3;
145,130:3;
151,130:3;
157,130:4;
165,130:4;
236,130:2;
249,130:23;
276,130:2;
292,130:4;
5,131:4;
13,131:4;
22,131:10;
38,131:14;
57,131:5;
131,131:3;
139,131:3;
145,131:3;
151,131:3;
157,131:4;
165,131:4;
236,131:4;
248,131:17;
269,131:3;
276,131:1;
284,131:1;
293,131:3;
5,132:4;
12,132:6;
22,132:10;
38,132:7;
46,132:7;
57,132:5;
131,132:3;
139,132:3;
145,132:3;
151,132:3;
157,132:4;
165,132:4;
236,132:4;
245,132:19;
270,132:7;
282,132:3;
293,132:3;
5,133:4;
10,133:8;
22,133:8;
38,133:6;
48,133:13;
131,133:3;
139,133:3;
145,133:3;
151,133:3;
157,133:4;
165,133:3;
237,133:3;
244,133:18;
270,133:7;
282,133:4;
293,133:4;
5,134:13;
22,134:7;
38,134:6;
49,134:11;
131,134:4;
139,134:3;
145,134:3;
151,134:3;
157,134:4;
165,134:3;
237,134:5;
244,134:8;
254,134:8;
272,134:5;
282,134:6;
293,134:4;
5,135:13;
22,135:6;
32,135:2;
38,135:8;
49,135:11;
131,135:4;
139,135:3;
145,135:3;
151,135:3;
157,135:4;
165,135:3;
237,135:13;
256,135:6;
272,135:5;
283,135:6;
293,135:4;
5,136:13;
22,136:6;
32,136:2;
38,136:20;
131,136:5;
139,136:3;
145,136:3;
151,136:3;
157,136:4;
165,136:3;
237,136:13;
256,136:5;
266,136:2;
273,136:4;
282,136:7;
294,136:3;
5,137:13;
22,137:6;
30,137:4;
37,137:21;
131,137:5;
139,137:3;
145,137:3;
150,137:4;
157,137:4;
165,137:3;
237,137:24;
265,137:3;
273,137:4;
282,137:8;
293,137:4;
5,138:23;
30,138:28;
131,138:5;
139,138:3;
145,138:3;
150,138:4;
157,138:4;
164,138:4;
238,138:23;
265,138:3;
274,138:3;
282,138:15;
5,139:7;
14,139:14;
30,139:18;
53,139:5;
132,139:4;
139,139:3;
145,139:3;
150,139:4;
157,139:4;
164,139:4;
240,139:4;
246,139:22;
274,139:4;
282,139:4;
288,139:9;
5,140:7;
16,140:26;
54,140:4;
132,140:4;
139,140:3;
145,140:3;
150,140:3;
157,140:4;
164,140:4;
240,140:4;
252,140:17;
276,140:9;
289,140:8;
5,141:5;
16,141:24;
54,141:4;
132,141:4;
139,141:3;
145,141:3;
150,141:3;
157,141:4;
164,141:4;
240,141:4;
256,141:14;
276,141:9;
290,141:7;
5,142:5;
16,142:21;
54,142:5;
132,142:4;
139,142:3;
145,142:3;
150,142:3;
157,142:4;
164,142:4;
240,142:4;
260,142:12;
276,142:8;
290,142:7;
5,143:5;
17,143:16;
54,143:5;
132,143:4;
139,143:3;
145,143:3;
150,143:3;
157,143:4;
164,143:4;
240,143:4;
262,143:20;
292,143:5;
5,144:4;
17,144:15;
54,144:5;
132,144:4;
139,144:4;
145,144:3;
150,144:3;
157,144:4;
164,144:4;
240,144:4;
265,144:17;
293,144:4;
5,145:4;
12,145:16;
54,145:5;
132,145:4;
140,145:3;
145,145:3;
150,145:3;
156,145:5;
164,145:4;
240,145:4;
268,145:14;
293,145:4;
5,146:4;
12,146:13;
54,146:5;
132,146:4;
140,146:3;
145,146:3;
150,146:3;
156,146:5;
164,146:4;
240,146:4;
272,146:10;
286,146:3;
294,146:4;
5,147:4;
12,147:12;
54,147:5;
132,147:4;
140,147:3;
145,147:3;
150,147:3;
156,147:5;
164,147:4;
240,147:4;
274,147:8;
287,147:2;
294,147:4;
5,148:4;
12,148:9;
53,148:5;
132,148:4;
140,148:3;
145,148:3;
150,148:3;
156,148:4;
164,148:4;
241,148:4;
277,148:12;
294,148:4;
5,149:4;
12,149:8;
53,149:5;
132,149:4;
140,149:3;
145,149:3;
150,149:3;
156,149:4;
164,149:4;
241,149:4;
278,149:11;
294,149:4;
5,150:4;
10,150:8;
53,150:5;
132,150:4;
140,150:3;
145,150:3;
150,150:3;
156,150:4;
164,150:3;
241,150:4;
280,150:9;
294,150:4;
5,151:11;
52,151:5;
132,151:4;
140,151:3;
145,151:3;
150,151:3;
156,151:4;
164,151:3;
241,151:4;
282,151:8;
294,151:4;
5,152:9;
52,152:5;
132,152:4;
140,152:3;
145,152:3;
150,152:3;
156,152:4;
163,152:4;
241,152:4;
285,152:5;
293,152:5;
5,153:8;
50,153:7;
132,153:4;
140,153:3;
145,153:3;
150,153:3;
156,153:4;
163,153:3;
242,153:4;
285,153:13;
5,154:8;
50,154:7;
132,154:4;
140,154:3;
145,154:3;
150,154:3;
156,154:4;
163,154:3;
242,154:4;
286,154:12;
5,155:7;
42,155:4;
50,155:7;
132,155:5;
140,155:3;
145,155:3;
150,155:3;
156,155:4;
163,155:3;
242,155:4;
288,155:10;
5,156:5;
41,156:5;
52,156:5;
132,156:5;
140,156:3;
145,156:3;
150,156:3;
156,156:4;
162,156:4;
242,156:4;
252,156:5;
289,156:9;
5,157:5;
38,157:8;
52,157:5;
133,157:4;
140,157:3;
145,157:3;
150,157:3;
156,157:4;
162,157:4;
242,157:4;
252,157:6;
290,157:8;
5,158:4;
37,158:7;
53,158:4;
133,158:4;
140,158:3;
145,158:3;
150,158:3;
156,158:4;
162,158:4;
242,158:4;
252,158:9;
292,158:5;
5,159:4;
37,159:5;
53,159:4;
133,159:4;
140,159:3;
145,159:3;
150,159:3;
156,159:4;
162,159:4;
242,159:4;
254,159:8;
293,159:4;
5,160:4;
34,160:7;
53,160:4;
133,160:4;
140,160:3;
145,160:3;
150,160:3;
156,160:4;
162,160:4;
242,160:3;
258,160:6;
293,160:4;
5,161:4;
20,161:2;
34,161:6;
53,161:4;
133,161:4;
140,161:3;
145,161:3;
150,161:3;
156,161:4;
162,161:4;
241,161:4;
261,161:4;
276,161:4;
294,161:3;
5,162:4;
18,162:4;
53,162:4;
133,162:4;
140,162:3;
145,162:3;
150,162:3;
156,162:4;
162,162:4;
241,162:4;
262,162:3;
277,162:4;
294,162:3;
5,163:4;
17,163:4;
53,163:4;
133,163:4;
140,163:3;
145,163:3;
150,163:3;
156,163:4;
162,163:4;
241,163:4;
278,163:4;
294,163:3;
5,164:4;
14,164:7;
53,164:4;
133,164:4;
140,164:3;
145,164:3;
150,164:3;
156,164:4;
162,164:4;
241,164:4;
278,164:6;
294,164:3;
5,165:4;
13,165:7;
53,165:5;
133,165:4;
140,165:3;
145,165:3;
150,165:3;
156,165:4;
162,165:4;
241,165:4;
281,165:4;
294,165:3;
5,166:4;
13,166:5;
53,166:5;
133,166:4;
140,166:3;
145,166:3;
150,166:3;
156,166:4;
162,166:4;
242,166:3;
282,166:4;
294,166:3;
5,167:12;
53,167:5;
133,167:4;
140,167:3;
145,167:3;
150,167:3;
156,167:4;
162,167:4;
242,167:4;
284,167:2;
294,167:3;
5,168:11;
52,168:6;
133,168:4;
140,168:3;
145,168:3;
150,168:3;
156,168:4;
162,168:4;
242,168:4;
285,168:3;
293,168:3;
6,169:8;
52,169:6;
133,169:4;
140,169:3;
145,169:3;
150,169:3;
156,169:4;
162,169:4;
242,169:7;
285,169:4;
293,169:3;
6,170:8;
38,170:19;
133,170:4;
140,170:3;
145,170:3;
150,170:3;
156,170:4;
162,170:4;
242,170:11;
286,170:10;
6,171:7;
32,171:25;
133,171:4;
140,171:3;
145,171:3;
150,171:3;
156,171:4;
161,171:5;
242,171:23;
288,171:8;
6,172:6;
26,172:31;
133,172:4;
140,172:3;
145,172:3;
150,172:3;
156,172:4;
161,172:5;
242,172:30;
289,172:7;
6,173:6;
25,173:32;
133,173:4;
140,173:3;
145,173:3;
150,173:3;
156,173:4;
161,173:5;
242,173:6;
249,173:27;
290,173:6;
6,174:6;
22,174:11;
50,174:7;
133,174:4;
140,174:3;
145,174:3;
150,174:3;
156,174:4;
161,174:5;
242,174:4;
253,174:25;
290,174:6;
6,175:6;
20,175:9;
52,175:6;
133,175:4;
140,175:3;
145,175:3;
150,175:3;
156,175:4;
161,175:5;
241,175:5;
264,175:16;
290,175:5;
6,176:6;
18,176:8;
53,176:5;
133,176:4;
140,176:3;
145,176:3;
150,176:3;
156,176:4;
161,176:5;
241,176:4;
269,176:13;
290,176:5;
6,177:6;
17,177:7;
53,177:5;
133,177:4;
140,177:3;
145,177:3;
150,177:3;
156,177:4;
161,177:5;
241,177:4;
273,177:11;
290,177:4;
6,178:6;
16,178:6;
53,178:5;
133,178:4;
140,178:3;
145,178:3;
150,178:3;
156,178:4;
161,178:5;
241,178:4;
276,178:9;
290,178:4;
6,179:6;
14,179:6;
53,179:4;
133,179:4;
140,179:3;
145,179:3;
150,179:3;
156,179:4;
161,179:5;
241,179:4;
278,179:8;
289,179:5;
7,180:11;
52,180:5;
133,180:10;
145,180:3;
150,180:3;
156,180:4;
161,180:5;
241,180:4;
281,180:12;
7,181:10;
49,181:8;
133,181:10;
145,181:3;
150,181:3;
156,181:10;
241,181:4;
282,181:10;
8,182:8;
48,182:9;
133,182:15;
150,182:16;
241,182:4;
284,182:8;
8,183:6;
46,183:11;
133,183:33;
241,183:4;
285,183:7;
9,184:5;
45,184:12;
132,184:34;
240,184:5;
286,184:6;
9,185:5;
28,185:2;
44,185:14;
132,185:34;
240,185:6;
288,185:4;
9,186:5;
25,186:5;
44,186:14;
130,186:36;
240,186:8;
268,186:2;
288,186:4;
9,187:5;
24,187:5;
42,187:8;
54,187:4;
130,187:7;
140,187:26;
240,187:10;
268,187:4;
288,187:4;
9,188:5;
22,188:6;
41,188:8;
54,188:6;
130,188:6;
144,188:10;
162,188:4;
240,188:12;
269,188:4;
288,188:4;
9,189:5;
21,189:7;
40,189:8;
56,189:5;
130,189:6;
161,189:5;
240,189:13;
270,189:3;
288,189:4;
9,190:5;
20,190:6;
40,190:6;
56,190:6;
130,190:10;
158,190:9;
238,190:16;
270,190:4;
288,190:2;
10,191:6;
20,191:5;
38,191:7;
57,191:5;
130,191:38;
238,191:4;
246,191:10;
272,191:4;
286,191:4;
10,192:6;
18,192:6;
37,192:8;
49,192:3;
57,192:5;
129,192:39;
237,192:5;
248,192:9;
272,192:4;
286,192:4;
10,193:7;
18,193:6;
36,193:9;
48,193:5;
58,193:6;
129,193:39;
237,193:4;
249,193:9;
273,193:4;
286,193:3;
12,194:10;
36,194:10;
48,194:5;
58,194:6;
129,194:5;
138,194:20;
162,194:6;
237,194:4;
249,194:11;
274,194:4;
286,194:3;
12,195:10;
34,195:12;
49,195:4;
58,195:6;
129,195:5;
162,195:6;
236,195:4;
249,195:12;
274,195:4;
285,195:4;
13,196:9;
33,196:13;
49,196:5;
60,196:5;
129,196:38;
236,196:4;
249,196:12;
274,196:4;
285,196:4;
13,197:8;
33,197:15;
50,197:4;
60,197:5;
130,197:36;
234,197:4;
249,197:13;
276,197:4;
285,197:3;
14,198:7;
32,198:16;
50,198:4;
60,198:6;
130,198:36;
234,198:4;
249,198:15;
277,198:5;
284,198:4;
14,199:7;
30,199:18;
50,199:6;
58,199:8;
130,199:6;
161,199:7;
233,199:5;
244,199:2;
249,199:16;
277,199:9;
16,200:5;
30,200:19;
50,200:16;
130,200:6;
162,200:6;
233,200:5;
242,200:3;
249,200:9;
261,200:4;
278,200:8;
16,201:4;
29,201:8;
40,201:26;
130,201:4;
164,201:5;
233,201:4;
242,201:3;
249,201:9;
262,201:4;
280,201:5;
16,202:4;
29,202:7;
40,202:26;
129,202:4;
165,202:4;
232,202:5;
241,202:3;
248,202:10;
262,202:6;
280,202:5;
16,203:4;
28,203:8;
40,203:2;
45,203:21;
129,203:4;
146,203:6;
165,203:5;
232,203:5;
241,203:3;
246,203:12;
262,203:7;
280,203:5;
16,204:4;
28,204:9;
40,204:2;
46,204:22;
128,204:4;
145,204:8;
166,204:4;
232,204:5;
241,204:1;
245,204:5;
254,204:4;
262,204:7;
281,204:3;
16,205:4;
28,205:14;
49,205:11;
62,205:7;
128,205:4;
144,205:10;
166,205:5;
232,205:5;
240,205:9;
254,205:4;
261,205:9;
280,205:4;
17,206:4;
26,206:7;
36,206:6;
50,206:10;
64,206:6;
127,206:5;
142,206:6;
150,206:6;
166,206:6;
232,206:16;
254,206:18;
280,206:2;
17,207:5;
26,207:7;
37,207:7;
53,207:7;
65,207:5;
126,207:6;
141,207:5;
152,207:5;
167,207:5;
232,207:16;
254,207:10;
266,207:6;
280,207:2;
17,208:5;
26,208:8;
38,208:6;
54,208:7;
65,208:7;
126,208:6;
140,208:5;
153,208:4;
167,208:5;
232,208:14;
254,208:8;
268,208:4;
278,208:4;
17,209:7;
26,209:8;
38,209:6;
56,209:6;
66,209:6;
126,209:5;
140,209:4;
153,209:4;
167,209:5;
229,209:16;
254,209:8;
268,209:5;
278,209:3;
18,210:16;
40,210:4;
57,210:5;
66,210:7;
126,210:5;
139,210:5;
154,210:4;
167,210:5;
228,210:8;
238,210:6;
254,210:7;
268,210:6;
277,210:4;
18,211:18;
40,211:4;
58,211:6;
68,211:5;
126,211:5;
139,211:5;
154,211:4;
167,211:5;
228,211:5;
238,211:4;
254,211:7;
265,211:16;
19,212:13;
33,212:12;
49,212:4;
58,212:6;
68,212:6;
126,212:6;
139,212:5;
146,212:3;
154,212:4;
166,212:6;
226,212:6;
238,212:4;
254,212:7;
264,212:17;
20,213:10;
34,213:11;
50,213:4;
60,213:4;
69,213:5;
126,213:6;
140,213:12;
154,213:3;
166,213:6;
225,213:5;
237,213:4;
248,213:1;
253,213:15;
269,213:11;
21,214:8;
36,214:10;
50,214:6;
60,214:5;
70,214:4;
126,214:7;
141,214:16;
165,214:5;
224,214:5;
237,214:3;
246,214:3;
253,214:12;
270,214:8;
22,215:8;
37,215:9;
52,215:5;
60,215:5;
70,215:6;
128,215:6;
142,215:15;
164,215:6;
224,215:4;
236,215:4;
245,215:4;
253,215:11;
270,215:8;
24,216:6;
40,216:8;
52,216:5;
61,216:5;
70,216:6;
128,216:8;
142,216:4;
150,216:6;
161,216:8;
222,216:6;
230,216:4;
236,216:4;
245,216:3;
252,216:9;
270,216:7;
24,217:6;
40,217:8;
53,217:4;
61,217:5;
72,217:5;
129,217:8;
142,217:4;
152,217:16;
222,217:4;
229,217:11;
245,217:3;
252,217:6;
269,217:7;
25,218:5;
41,218:9;
53,218:5;
61,218:5;
72,218:5;
132,218:13;
152,218:14;
221,218:4;
229,218:4;
234,218:6;
244,218:2;
250,218:7;
269,218:5;
25,219:7;
42,219:16;
61,219:7;
72,219:5;
133,219:12;
152,219:10;
221,219:4;
228,219:5;
234,219:4;
242,219:4;
250,219:4;
269,219:5;
25,220:7;
42,220:26;
72,220:5;
137,220:8;
152,220:5;
220,220:5;
228,220:10;
242,220:4;
248,220:6;
269,220:4;
25,221:7;
44,221:34;
141,221:4;
152,221:4;
220,221:18;
241,221:12;
268,221:4;
25,222:7;
44,222:5;
52,222:26;
141,222:4;
152,222:4;
220,222:32;
268,222:4;
25,223:7;
37,223:3;
44,223:5;
56,223:24;
141,223:4;
151,223:5;
218,223:34;
268,223:4;
26,224:6;
37,224:4;
44,224:5;
58,224:23;
141,224:5;
151,224:5;
217,224:11;
233,224:11;
249,224:3;
268,224:4;
26,225:7;
38,225:4;
45,225:5;
60,225:8;
74,225:8;
141,225:5;
150,225:6;
216,225:8;
233,225:9;
249,225:3;
258,225:3;
266,225:4;
26,226:7;
38,226:4;
44,226:6;
60,226:8;
77,226:7;
142,226:5;
150,226:4;
214,226:7;
233,226:8;
249,226:3;
257,226:3;
266,226:4;
27,227:6;
40,227:10;
61,227:7;
77,227:8;
142,227:5;
149,227:5;
213,227:7;
232,227:8;
248,227:4;
256,227:4;
265,227:5;
28,228:6;
40,228:4;
45,228:7;
64,228:4;
78,228:7;
142,228:5;
150,228:3;
212,228:6;
232,228:6;
248,228:4;
254,228:4;
265,228:4;
29,229:5;
41,229:11;
64,229:5;
80,229:6;
144,229:3;
150,229:3;
210,229:10;
232,229:4;
248,229:4;
254,229:4;
264,229:5;
30,230:6;
42,230:10;
56,230:2;
65,230:4;
72,230:4;
81,230:5;
144,230:3;
150,230:3;
210,230:10;
224,230:2;
230,230:6;
248,230:9;
262,230:6;
30,231:6;
42,231:11;
56,231:4;
65,231:4;
73,231:3;
81,231:7;
144,231:4;
150,231:3;
208,231:12;
222,231:4;
230,231:4;
248,231:8;
262,231:6;
30,232:7;
44,232:9;
57,232:3;
65,232:4;
73,232:4;
81,232:9;
144,232:4;
149,232:4;
204,232:21;
229,232:5;
238,232:3;
248,232:8;
261,232:5;
32,233:6;
45,233:9;
58,233:3;
65,233:4;
74,233:4;
81,233:12;
144,233:4;
149,233:3;
202,233:22;
229,233:4;
237,233:4;
246,233:8;
261,233:5;
33,234:7;
46,234:8;
58,234:4;
65,234:5;
74,234:4;
81,234:15;
145,234:7;
201,234:7;
214,234:10;
228,234:5;
236,234:4;
246,234:7;
261,234:4;
34,235:7;
48,235:8;
60,235:10;
76,235:22;
145,235:7;
200,235:5;
214,235:8;
228,235:5;
234,235:4;
246,235:6;
260,235:5;
36,236:6;
48,236:9;
61,236:9;
76,236:10;
88,236:12;
145,236:7;
198,236:4;
214,236:7;
228,236:9;
245,236:7;
258,236:6;
37,237:8;
48,237:10;
62,237:10;
77,237:9;
90,237:11;
145,237:7;
197,237:5;
214,237:7;
226,237:10;
245,237:5;
257,237:5;
38,238:22;
62,238:10;
77,238:9;
93,238:11;
146,238:4;
194,238:7;
213,238:7;
225,238:11;
242,238:8;
257,238:5;
39,239:22;
64,239:9;
78,239:8;
96,239:9;
146,239:4;
194,239:7;
213,239:7;
225,239:9;
240,239:10;
256,239:5;
40,240:34;
80,240:8;
97,240:9;
146,240:4;
192,240:8;
206,240:3;
213,240:8;
224,240:26;
254,240:6;
42,241:34;
80,241:8;
100,241:6;
146,241:4;
189,241:9;
205,241:4;
212,241:32;
245,241:5;
252,241:8;
44,242:8;
61,242:16;
80,242:9;
93,242:4;
101,242:7;
147,242:3;
186,242:12;
202,242:7;
210,242:11;
222,242:20;
245,242:13;
46,243:6;
65,243:24;
93,243:5;
101,243:8;
147,243:2;
182,243:15;
201,243:7;
210,243:7;
224,243:17;
245,243:12;
46,244:6;
66,244:24;
94,244:4;
102,244:14;
148,244:1;
180,244:17;
200,244:6;
210,244:6;
224,244:9;
237,244:3;
245,244:9;
48,245:4;
68,245:24;
94,245:6;
104,245:14;
178,245:8;
193,245:13;
209,245:7;
224,245:8;
245,245:8;
48,246:5;
69,246:8;
86,246:6;
93,246:8;
102,246:19;
172,246:13;
193,246:12;
209,246:7;
222,246:8;
244,246:6;
48,247:6;
70,247:7;
88,247:34;
162,247:22;
192,247:13;
209,247:5;
222,247:6;
244,247:5;
49,248:5;
60,248:4;
72,248:5;
90,248:44;
157,248:25;
189,248:17;
208,248:5;
221,248:5;
234,248:3;
244,248:5;
49,249:7;
60,249:5;
73,249:5;
92,249:90;
188,249:25;
221,249:4;
233,249:4;
242,249:6;
50,250:7;
61,250:7;
73,250:5;
92,250:6;
106,250:8;
117,250:77;
200,250:13;
220,250:4;
232,250:5;
242,250:4;
52,251:6;
64,251:6;
73,251:5;
84,251:4;
93,251:5;
109,251:7;
118,251:10;
130,251:32;
174,251:18;
200,251:16;
218,251:6;
229,251:5;
241,251:5;
53,252:8;
65,252:15;
85,252:5;
94,252:6;
105,252:1;
110,252:15;
136,252:26;
176,252:14;
200,252:16;
217,252:7;
228,252:5;
240,252:5;
54,253:8;
66,253:14;
86,253:6;
96,253:5;
102,253:22;
137,253:11;
153,253:9;
177,253:12;
198,253:16;
217,253:7;
225,253:7;
238,253:6;
56,254:8;
69,254:12;
88,254:5;
96,254:5;
104,254:18;
137,254:9;
156,254:8;
169,254:1;
178,254:10;
190,254:4;
197,254:16;
217,254:15;
237,254:5;
57,255:11;
69,255:13;
88,255:14;
105,255:7;
113,255:9;
130,255:1;
136,255:10;
156,255:9;
168,255:4;
180,255:32;
216,255:17;
234,255:7;
58,256:28;
89,256:32;
128,256:4;
136,256:9;
157,256:8;
169,256:3;
181,256:19;
208,256:4;
214,256:27;
62,257:27;
90,257:30;
126,257:5;
134,257:11;
158,257:8;
169,257:4;
182,257:15;
208,257:30;
64,258:9;
81,258:37;
125,258:4;
134,258:11;
158,258:8;
169,258:4;
182,258:10;
206,258:14;
226,258:11;
65,259:8;
84,259:13;
101,259:16;
124,259:4;
133,259:12;
158,259:10;
170,259:5;
184,259:8;
198,259:4;
205,259:15;
226,259:10;
66,260:7;
86,260:10;
108,260:9;
124,260:2;
132,260:13;
153,260:1;
158,260:10;
172,260:3;
185,260:7;
196,260:5;
204,260:16;
225,260:7;
68,261:6;
81,261:5;
89,261:7;
109,261:7;
132,261:12;
148,261:1;
152,261:2;
160,261:9;
173,261:2;
185,261:7;
194,261:7;
202,261:18;
224,261:6;
69,262:7;
81,262:16;
101,262:13;
132,262:10;
146,262:3;
152,262:4;
160,262:9;
186,262:12;
201,262:9;
224,262:6;
70,263:8;
84,263:29;
132,263:10;
145,263:3;
153,263:4;
160,263:10;
188,263:8;
200,263:10;
222,263:7;
72,264:8;
86,264:27;
130,264:12;
145,264:3;
153,264:4;
160,264:10;
177,264:1;
188,264:6;
198,264:12;
221,264:7;
72,265:12;
85,265:27;
120,265:2;
130,265:12;
144,265:4;
153,265:4;
161,265:11;
176,265:4;
189,265:25;
218,265:8;
73,266:20;
98,266:14;
120,266:2;
130,266:11;
144,266:4;
154,266:3;
161,266:11;
177,266:4;
189,266:36;
76,267:16;
102,267:8;
119,267:3;
130,267:11;
144,267:4;
154,267:3;
161,267:11;
178,267:3;
190,267:11;
208,267:16;
78,268:12;
97,268:12;
118,268:3;
129,268:12;
144,268:4;
154,268:3;
161,268:11;
178,268:4;
190,268:10;
209,268:11;
84,269:8;
97,269:12;
117,269:4;
129,269:12;
144,269:4;
154,269:3;
161,269:11;
178,269:4;
192,269:9;
209,269:7;
86,270:6;
98,270:10;
117,270:3;
129,270:12;
144,270:4;
154,270:4;
161,270:12;
180,270:4;
193,270:8;
208,270:6;
88,271:5;
101,271:7;
116,271:4;
129,271:12;
144,271:4;
154,271:4;
161,271:12;
180,271:4;
193,271:5;
205,271:8;
89,272:7;
101,272:5;
116,272:3;
129,272:12;
144,272:4;
154,272:4;
161,272:12;
181,272:3;
193,272:5;
202,272:10;
90,273:8;
100,273:6;
116,273:2;
128,273:13;
144,273:4;
155,273:3;
162,273:12;
181,273:3;
194,273:16;
92,274:14;
115,274:3;
128,274:13;
144,274:4;
155,274:3;
162,274:12;
194,274:15;
93,275:13;
128,275:13;
144,275:4;
155,275:3;
162,275:12;
194,275:12;
96,276:10;
128,276:13;
144,276:4;
155,276:4;
162,276:12;
193,276:8;
100,277:8;
128,277:13;
144,277:4;
155,277:4;
162,277:12;
190,277:10;
101,278:8;
126,278:15;
144,278:4;
155,278:4;
162,278:12;
188,278:10;
101,279:11;
126,279:15;
145,279:3;
156,279:2;
162,279:12;
181,279:16;
102,280:14;
126,280:16;
145,280:4;
162,280:12;
177,280:19;
104,281:38;
148,281:1;
162,281:31;
105,282:39;
161,282:28;
108,283:37;
150,283:7;
161,283:20;
110,284:70;
117,285:61;
125,286:51;
128,287:8;
138,287:27;
141,288:12;
156,288:6;
144,289:5;e,
\end{picture}
\typeout{ ... done}
}

